Suitability Filter: A Statistical Framework for Classifier Evaluation in Real-World Deployment Settings

Deploying machine learning models in safety-critical domains poses a key challenge: ensuring reliable model performance on downstream user data without access to ground truth labels for direct validation. We propose the suitability filter, a novel framework designed to detect performance deterioration by utilizing suitability signals -- model output features that are sensitive to covariate shifts and indicative of potential prediction errors. The suitability filter evaluates whether classifier accuracy on unlabeled user data shows significant degradation compared to the accuracy measured on the labeled test dataset. Specifically, it ensures that this degradation does not exceed a pre-specified margin, which represents the maximum acceptable drop in accuracy. To achieve reliable performance evaluation, we aggregate suitability signals for both test and user data and compare these empirical distributions using statistical hypothesis testing, thus providing insights into decision uncertainty. Our modular method adapts to various models and domains. Empirical evaluations across different classification tasks demonstrate that the suitability filter reliably detects performance deviations due to covariate shift. This enables proactive mitigation of potential failures in high-stakes applications.

==> content/calibration.tex <==
\begin{tikzpicture}

  \pgfmathsetmacro{\dux}{0.60}
  \pgfmathsetmacro{\duy}{0.72}

  \pgfmathsetmacro{\dtestx}{0.8}
  \pgfmathsetmacro{\dtesty}{0.85}
  
  
\pgfmathsetmacro{\margin}{0.3}
  \pgfmathsetmacro{\m}{\dtestx - \margin}
   \pgfmathsetmacro{\testeval}{((\margin) - (\duy -\dux) + (\dtesty -\dtestx))}
   
    \pgfmathsetmacro{\mprime}{\dtesty - ((\margin) - (\duy -\dux) + (\dtesty -\dtestx))}
  
  \pgfmathsetmacro{\mmid}{\m + (\margin / 2)}
  \pgfmathsetmacro{\mprimemid}{\mprime + (\dtesty-\mprime)/1.33}
  
   \pgfmathsetmacro{\cbumid}{\dux + (\duy - \dux)/2}
   \pgfmathsetmacro{\cbtestmid}{\dtestx + (\dtesty - \dtestx)/2}
  

\begin{axis}[
                width=6cm, %
                height=6cm, %
                axis lines=left, %
                xlabel={Ground Truth Accuracy},
               	ylabel={Estimated Accuracy from $C$},
				axis line style={thick}, %
                xmin=0.4, xmax=0.875, %
                ymin=0.4, ymax=0.91, %
                domain=0:10, %
                title={Suitable user data $D_u$},
                title style={align=center},
                legend style={
                    at={(1.075, 0.05)}, %
                    anchor=south east, %
                    draw=none, %
                    fill=none, %
                    font=\small %
                },
                legend image post style={xscale=0.5},
            ]


    \addplot[only marks, mark=*, orange] coordinates {(\dux, \duy)}; %
    
    
    \addplot[dotted, orange, thick] coordinates {(\dux, \duy) (\dux, 0)}; %
    \addplot[dotted, orange, thick] coordinates {(\dux, \duy) (0, \duy)}; %
    
    \addplot[<->, thick, orange, shorten <=3pt, shorten >=1pt] coordinates {(\dux, \duy) (\dux, \dux)};
    
    \addplot[only marks, mark=*, blue] coordinates {(\dtestx, \dtesty)}; %
    

    
    \addplot[dotted, blue, thick] coordinates {(\dtestx, \dtesty) (\dtestx, 0)}; %
    \addplot[dotted, blue, thick] coordinates {(\dtestx, \dtesty) (0, \dtesty)}; %
    
    \addplot[<->, thick, blue, shorten <=2.5pt, shorten >=1pt] coordinates {(\dtestx, \dtesty) (\dtestx, \dtestx)};
    
    \node[below] at (axis cs:\dux,0) {$\dux$};
    \node[left] at (axis cs:0,\duy) {$\duy$};
    \node[above] at (axis cs:\dux,\duy) {$D_u$}; %
    
    \node[below] at (axis cs:\dtestx,0) {$\dtestx$};
    \node[left] at (axis cs:0,\dtesty) {$\dtesty$};
    \node[above] at (axis cs:\dtestx,\dtesty) {$D_\text{test}$}; %
            
            
            \addplot[dashed, black, thick] coordinates {(\m, \mprime) (\m, 0)}; %
    \addplot[dashed, gray, thick] coordinates {(\m, \mprime) (0, \mprime)}; %
    
    \addplot[black, ultra thick] coordinates {(\dtestx, 0.403) (\m, 0.403)};
    \addplot[gray, ultra thick] coordinates {(0.404, \dtesty) (0.404, \mprime)};
    
    \node[above, black] at (axis cs:\mmid,0.41) {$m$};
    \node[right, gray, fill=white] at (axis cs:0.406,\mprimemid) {$m'$};
    
    \node[left, orange] at (axis cs:\dux,\cbumid) {$\Delta_u$}; %
    \node[left, blue] at (axis cs:\dtestx,\cbtestmid) {$\Delta_\text{test}$}; %
            	
    \addplot[domain=0:0.85, samples=2, thick, gray] {x} node[pos=0.825, sloped, below, fill=white] {\scriptsize perfect accuracy alignment};
    
            
            \end{axis}
\end{tikzpicture}

==> content/calibration2.tex <==
\begin{tikzpicture}

  \pgfmathsetmacro{\dux}{0.60}
  \pgfmathsetmacro{\duy}{0.72}

  \pgfmathsetmacro{\dtestx}{0.8}
  \pgfmathsetmacro{\dtesty}{0.85}
  
  
\pgfmathsetmacro{\margin}{0.13}
  \pgfmathsetmacro{\m}{\dtestx - \margin}
   \pgfmathsetmacro{\testeval}{((\margin) - (\duy -\dux) + (\dtesty -\dtestx))}
   
    \pgfmathsetmacro{\mprime}{\dtesty - ((\margin) - (\duy -\dux) + (\dtesty -\dtestx))}
  
  \pgfmathsetmacro{\mmid}{\m + (\margin / 2)}
  \pgfmathsetmacro{\mprimemid}{\mprime + (\dtesty-\mprime)/2}
  
   \pgfmathsetmacro{\cbumid}{\dux + (\duy - \dux)/2}
   \pgfmathsetmacro{\cbtestmid}{\dtestx + (\dtesty - \dtestx)/2}
  

\begin{axis}[
                width=6cm, %
                height=6cm, %
                axis lines=left, %
                xlabel={Ground Truth Accuracy},
				axis line style={thick}, %
                xmin=0.4, xmax=0.875, %
                ymin=0.4, ymax=0.91, %
                domain=0:10, %
               title={Unsuitable user data $D_u$},
                title style={align=center},
                legend style={
                    at={(1.075, 0.05)}, %
                    anchor=south east, %
                    draw=none, %
                    fill=none, %
                    font=\small %
                },
                legend image post style={xscale=0.5},
            ]


    \addplot[only marks, mark=*, orange] coordinates {(\dux, \duy)}; %
    
    
    \addplot[dotted, orange, thick] coordinates {(\dux, \duy) (\dux, 0)}; %
    \addplot[dotted, orange, thick] coordinates {(\dux, \duy) (0, \duy)}; %
    
    \addplot[<->, thick, orange, shorten <=3pt, shorten >=1pt] coordinates {(\dux, \duy) (\dux, \dux)};
    
    \addplot[only marks, mark=*, blue] coordinates {(\dtestx, \dtesty)}; %
    

    
    \addplot[dotted, blue, thick] coordinates {(\dtestx, \dtesty) (\dtestx, 0)}; %
    \addplot[dotted, blue, thick] coordinates {(\dtestx, \dtesty) (0, \dtesty)}; %
    
    \addplot[<->, thick, blue, shorten <=2.5pt, shorten >=1pt] coordinates {(\dtestx, \dtesty) (\dtestx, \dtestx)};
    
    \node[below] at (axis cs:\dux,0) {$\dux$};
    \node[left] at (axis cs:0,\duy) {$\duy$};
    \node[above] at (axis cs:\dux,\duy) {$D_u$}; %
    
    \node[below] at (axis cs:\dtestx,0) {$\dtestx$};
    \node[left] at (axis cs:0,\dtesty) {$\dtesty$};
    \node[above] at (axis cs:\dtestx,\dtesty) {$D_\text{test}$}; %
            
            
            \addplot[dashed, black, thick] coordinates {(\m, \mprime) (\m, 0)}; %
    \addplot[dashed, gray, thick] coordinates {(\m, \mprime) (0, \mprime)}; %
    
    \addplot[black, ultra thick] coordinates {(\dtestx, 0.403) (\m, 0.403)};
    \addplot[gray, ultra thick] coordinates {(0.404, \dtesty) (0.404, \mprime)};
    
    \node[above, black] at (axis cs:\mmid,0.41) {$m$};
    \node[right, gray, fill=white] at (axis cs:0.406,\mprimemid) {$m'$};
    
    \node[left, orange] at (axis cs:\dux,\cbumid) {$\Delta_u$}; %
    \node[left, blue] at (axis cs:\dtestx,\cbtestmid) {$\Delta_\text{test}$}; %
            	
    \addplot[domain=0:0.85, samples=2, thick, gray] {x} node[pos=0.825, sloped, below, fill=white] {\scriptsize perfect accuracy alignment};
    
            
            \end{axis}
\end{tikzpicture}
